Critical Boundary Sine-Gordon Revisited

We revisit the exact solution of the two space-time dimensional quantum field theory of a free massless boson with a periodic boundary interaction and self-dual period. We analyze the model by using a mapping to free fermions with a boundary mass term originally suggested in ref.[22]. We find that the entire SL(2,C) family of boundary states of a single boson are boundary sine-Gordon states and we derive a simple explicit expression for the boundary state in fermion variables and as a function of sine-Gordon coupling constants. We use this expression to compute the partition function. We observe that the solution of the model has a strong-weak coupling generalization of T-duality. We then examine a class of recently discovered conformal boundary states for compact bosons with radii which are rational numbers times the self-dual radius. These have simple expression in fermion variables. We postulate sine-Gordon-like field theories with discrete gauge symmmetries for which they are the appropriate boundary states.

==> bands.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(181.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,123){\makebox(0,0)[r]{ 0}}
\put(1419.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,196){\makebox(0,0)[r]{ 0.2}}
\put(1419.0,196.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,268){\makebox(0,0)[r]{ 0.4}}
\put(1419.0,268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,341){\makebox(0,0)[r]{ 0.6}}
\put(1419.0,341.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,414){\makebox(0,0)[r]{ 0.8}}
\put(1419.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,486){\makebox(0,0)[r]{ 1}}
\put(1419.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,559){\makebox(0,0)[r]{ 1.2}}
\put(1419.0,559.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,632){\makebox(0,0)[r]{ 1.4}}
\put(1419.0,632.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,704){\makebox(0,0)[r]{ 1.6}}
\put(1419.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(181.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(161,777){\makebox(0,0)[r]{ 1.8}}
\put(1419.0,777.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,82){\makebox(0,0){-0.4}}
\put(307.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(558,82){\makebox(0,0){-0.2}}
\put(558.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(810,82){\makebox(0,0){ 0}}
\put(810.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1062,82){\makebox(0,0){ 0.2}}
\put(1062.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1313,82){\makebox(0,0){ 0.4}}
\put(1313.0,757.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(40,450){\makebox(0,0){$p^2$}}
\put(810,21){\makebox(0,0){$A$}}
\put(810,839){\makebox(0,0){Band structure for $g = \bar g = \frac{1}{\sqrt{2}\pi}$}}
\put(433,167){\makebox(0,0){$n= 0$}}
\put(433,252){\makebox(0,0){$n=-1$}}
\put(433,478){\makebox(0,0){$n= 1$}}
\put(433,723){\makebox(0,0){$n=-2$}}
\put(181,466){\usebox{\plotpoint}}
\put(206,464.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,465.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219,463.67){\rule{3.132pt}{0.400pt}}
\multiput(219.00,464.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(232,462.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,463.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245,461.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,462.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(257,459.17){\rule{2.700pt}{0.400pt}}
\multiput(257.00,460.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(270,457.17){\rule{2.700pt}{0.400pt}}
\multiput(270.00,458.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(283,455.17){\rule{2.500pt}{0.400pt}}
\multiput(283.00,456.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(295.00,453.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(295.00,454.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(308,450.17){\rule{2.700pt}{0.400pt}}
\multiput(308.00,451.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(321.00,448.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(321.00,449.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(333.00,445.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(333.00,446.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(346.00,442.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(346.00,443.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(359.00,439.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(359.00,440.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(372.00,436.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(372.00,437.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(384.00,433.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(384.00,434.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(397.00,430.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(397.00,431.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(410.00,427.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(410.00,428.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(422.00,424.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(422.00,425.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(435.00,420.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(435.00,421.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(448.00,417.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(448.00,418.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(461.00,414.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(461.00,415.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(473.00,411.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(473.00,412.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(486.00,407.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(486.00,408.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(499.00,404.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(499.00,405.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(511.00,401.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(511.00,402.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(524.00,398.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(524.00,399.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(537.00,394.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(537.00,395.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(550.00,391.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(550.00,392.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(562.00,388.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(562.00,389.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(575.00,385.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(575.00,386.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(588.00,382.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(588.00,383.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(600,379.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,380.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(613.00,377.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(613.00,378.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(626.00,374.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(626.00,375.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\put(638,371.17){\rule{2.700pt}{0.400pt}}
\multiput(638.00,372.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(651.00,369.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(651.00,370.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(664,366.17){\rule{2.700pt}{0.400pt}}
\multiput(664.00,367.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(677,364.17){\rule{2.500pt}{0.400pt}}
\multiput(677.00,365.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(689,362.17){\rule{2.700pt}{0.400pt}}
\multiput(689.00,363.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(702,360.17){\rule{2.700pt}{0.400pt}}
\multiput(702.00,361.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(715,358.17){\rule{2.500pt}{0.400pt}}
\multiput(715.00,359.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(727,356.67){\rule{3.132pt}{0.400pt}}
\multiput(727.00,357.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(740,355.67){\rule{3.132pt}{0.400pt}}
\multiput(740.00,356.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(753,354.67){\rule{3.132pt}{0.400pt}}
\multiput(753.00,355.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(766,353.67){\rule{2.891pt}{0.400pt}}
\multiput(766.00,354.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(778,352.67){\rule{3.132pt}{0.400pt}}
\multiput(778.00,353.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(181.0,466.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(829,352.67){\rule{3.132pt}{0.400pt}}
\multiput(829.00,352.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(842,353.67){\rule{2.891pt}{0.400pt}}
\multiput(842.00,353.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(854,354.67){\rule{3.132pt}{0.400pt}}
\multiput(854.00,354.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(867,355.67){\rule{3.132pt}{0.400pt}}
\multiput(867.00,355.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(880,356.67){\rule{3.132pt}{0.400pt}}
\multiput(880.00,356.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(893,358.17){\rule{2.500pt}{0.400pt}}
\multiput(893.00,357.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(905,360.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,359.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,362.17){\rule{2.700pt}{0.400pt}}
\multiput(918.00,361.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(931,364.17){\rule{2.500pt}{0.400pt}}
\multiput(931.00,363.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(943,366.17){\rule{2.700pt}{0.400pt}}
\multiput(943.00,365.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(956.00,368.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(956.00,367.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(969,371.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,370.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(982.00,373.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(982.00,372.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(994.00,376.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(994.00,375.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1007,379.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,378.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1020.00,381.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1020.00,380.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1032.00,384.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1032.00,383.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1045.00,387.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1045.00,386.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1058.00,390.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1058.00,389.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1070.00,393.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1070.00,392.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1083.00,396.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1083.00,395.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1096.00,400.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1096.00,399.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1109.00,403.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1109.00,402.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1121.00,406.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1121.00,405.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1134.00,409.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1134.00,408.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1147.00,413.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1147.00,412.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1159.00,416.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1159.00,415.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1172.00,419.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1172.00,418.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1185.00,422.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1185.00,421.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1198.00,426.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1198.00,425.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1210.00,429.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1210.00,428.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1223.00,432.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1223.00,431.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1236.00,435.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1236.00,434.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1248.00,438.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1248.00,437.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1261.00,441.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1261.00,440.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1274.00,444.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1274.00,443.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1287.00,447.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1287.00,446.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(1299,450.17){\rule{2.700pt}{0.400pt}}
\multiput(1299.00,449.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(1312.00,452.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1312.00,451.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1325,455.17){\rule{2.500pt}{0.400pt}}
\multiput(1325.00,454.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1337,457.17){\rule{2.700pt}{0.400pt}}
\multiput(1337.00,456.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1350,459.17){\rule{2.700pt}{0.400pt}}
\multiput(1350.00,458.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1363,461.17){\rule{2.500pt}{0.400pt}}
\multiput(1363.00,460.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1375,462.67){\rule{3.132pt}{0.400pt}}
\multiput(1375.00,462.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1388,463.67){\rule{3.132pt}{0.400pt}}
\multiput(1388.00,463.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1401,464.67){\rule{3.132pt}{0.400pt}}
\multiput(1401.00,464.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(791.0,353.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(1414.0,466.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(181,149){\usebox{\plotpoint}}
\put(194,147.67){\rule{2.891pt}{0.400pt}}
\multiput(194.00,148.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(181.0,149.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(245,146.67){\rule{2.891pt}{0.400pt}}
\multiput(245.00,147.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(206.0,148.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(270,145.67){\rule{3.132pt}{0.400pt}}
\multiput(270.00,146.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(283,144.67){\rule{2.891pt}{0.400pt}}
\multiput(283.00,145.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(257.0,147.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(308,143.67){\rule{3.132pt}{0.400pt}}
\multiput(308.00,144.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(321,142.67){\rule{2.891pt}{0.400pt}}
\multiput(321.00,143.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(295.0,145.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(346,141.67){\rule{3.132pt}{0.400pt}}
\multiput(346.00,142.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(359,140.67){\rule{3.132pt}{0.400pt}}
\multiput(359.00,141.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(333.0,143.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(384,139.67){\rule{3.132pt}{0.400pt}}
\multiput(384.00,140.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(397,138.67){\rule{3.132pt}{0.400pt}}
\multiput(397.00,139.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(410,137.67){\rule{2.891pt}{0.400pt}}
\multiput(410.00,138.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(372.0,141.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(435,136.67){\rule{3.132pt}{0.400pt}}
\multiput(435.00,137.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(448,135.67){\rule{3.132pt}{0.400pt}}
\multiput(448.00,136.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(422.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(473,134.67){\rule{3.132pt}{0.400pt}}
\multiput(473.00,135.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(486,133.67){\rule{3.132pt}{0.400pt}}
\multiput(486.00,134.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(461.0,136.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(511,132.67){\rule{3.132pt}{0.400pt}}
\multiput(511.00,133.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(524,131.67){\rule{3.132pt}{0.400pt}}
\multiput(524.00,132.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(499.0,134.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(550,130.67){\rule{2.891pt}{0.400pt}}
\multiput(550.00,131.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(537.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(575,129.67){\rule{3.132pt}{0.400pt}}
\multiput(575.00,130.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(562.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(600,128.67){\rule{3.132pt}{0.400pt}}
\multiput(600.00,129.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(588.0,130.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(626,127.67){\rule{2.891pt}{0.400pt}}
\multiput(626.00,128.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(613.0,129.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(664,126.67){\rule{3.132pt}{0.400pt}}
\multiput(664.00,127.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(638.0,128.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(715,125.67){\rule{2.891pt}{0.400pt}}
\multiput(715.00,126.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(677.0,127.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(893,125.67){\rule{2.891pt}{0.400pt}}
\multiput(893.00,125.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(727.0,126.0){\rule[-0.200pt]{39.989pt}{0.400pt}}
\put(943,126.67){\rule{3.132pt}{0.400pt}}
\multiput(943.00,126.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(905.0,127.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(982,127.67){\rule{2.891pt}{0.400pt}}
\multiput(982.00,127.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(956.0,128.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1007,128.67){\rule{3.132pt}{0.400pt}}
\multiput(1007.00,128.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(994.0,129.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1032,129.67){\rule{3.132pt}{0.400pt}}
\multiput(1032.00,129.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1020.0,130.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1058,130.67){\rule{2.891pt}{0.400pt}}
\multiput(1058.00,130.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1045.0,131.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1083,131.67){\rule{3.132pt}{0.400pt}}
\multiput(1083.00,131.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1096,132.67){\rule{3.132pt}{0.400pt}}
\multiput(1096.00,132.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1070.0,132.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1121,133.67){\rule{3.132pt}{0.400pt}}
\multiput(1121.00,133.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1134,134.67){\rule{3.132pt}{0.400pt}}
\multiput(1134.00,134.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1109.0,134.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1159,135.67){\rule{3.132pt}{0.400pt}}
\multiput(1159.00,135.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1172,136.67){\rule{3.132pt}{0.400pt}}
\multiput(1172.00,136.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1147.0,136.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1198,137.67){\rule{2.891pt}{0.400pt}}
\multiput(1198.00,137.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1210,138.67){\rule{3.132pt}{0.400pt}}
\multiput(1210.00,138.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1223,139.67){\rule{3.132pt}{0.400pt}}
\multiput(1223.00,139.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1185.0,138.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1248,140.67){\rule{3.132pt}{0.400pt}}
\multiput(1248.00,140.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1261,141.67){\rule{3.132pt}{0.400pt}}
\multiput(1261.00,141.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1236.0,141.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1287,142.67){\rule{2.891pt}{0.400pt}}
\multiput(1287.00,142.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1299,143.67){\rule{3.132pt}{0.400pt}}
\multiput(1299.00,143.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1274.0,143.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1325,144.67){\rule{2.891pt}{0.400pt}}
\multiput(1325.00,144.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1337,145.67){\rule{3.132pt}{0.400pt}}
\multiput(1337.00,145.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1312.0,145.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1363,146.67){\rule{2.891pt}{0.400pt}}
\multiput(1363.00,146.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1350.0,147.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1414,147.67){\rule{2.891pt}{0.400pt}}
\multiput(1414.00,147.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1375.0,148.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(1426.0,149.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(181,194){\usebox{\plotpoint}}
\put(206,193.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,193.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(181.0,194.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(232,194.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,194.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219.0,195.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(257,195.67){\rule{3.132pt}{0.400pt}}
\multiput(257.00,195.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(270,196.67){\rule{3.132pt}{0.400pt}}
\multiput(270.00,196.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(283,197.67){\rule{2.891pt}{0.400pt}}
\multiput(283.00,197.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(295,199.17){\rule{2.700pt}{0.400pt}}
\multiput(295.00,198.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(308,200.67){\rule{3.132pt}{0.400pt}}
\multiput(308.00,200.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(321,201.67){\rule{2.891pt}{0.400pt}}
\multiput(321.00,201.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(333,203.17){\rule{2.700pt}{0.400pt}}
\multiput(333.00,202.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(346,204.67){\rule{3.132pt}{0.400pt}}
\multiput(346.00,204.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(359,206.17){\rule{2.700pt}{0.400pt}}
\multiput(359.00,205.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(372,207.67){\rule{2.891pt}{0.400pt}}
\multiput(372.00,207.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(384,209.17){\rule{2.700pt}{0.400pt}}
\multiput(384.00,208.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(397,211.17){\rule{2.700pt}{0.400pt}}
\multiput(397.00,210.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(410,212.67){\rule{2.891pt}{0.400pt}}
\multiput(410.00,212.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(422,214.17){\rule{2.700pt}{0.400pt}}
\multiput(422.00,213.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(435,216.17){\rule{2.700pt}{0.400pt}}
\multiput(435.00,215.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(448,218.17){\rule{2.700pt}{0.400pt}}
\multiput(448.00,217.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(461,220.17){\rule{2.500pt}{0.400pt}}
\multiput(461.00,219.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(473,222.17){\rule{2.700pt}{0.400pt}}
\multiput(473.00,221.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(486,224.17){\rule{2.700pt}{0.400pt}}
\multiput(486.00,223.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(499,226.17){\rule{2.500pt}{0.400pt}}
\multiput(499.00,225.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(511,228.17){\rule{2.700pt}{0.400pt}}
\multiput(511.00,227.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(524,230.17){\rule{2.700pt}{0.400pt}}
\multiput(524.00,229.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(537,232.17){\rule{2.700pt}{0.400pt}}
\multiput(537.00,231.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(550,234.17){\rule{2.500pt}{0.400pt}}
\multiput(550.00,233.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(562,236.17){\rule{2.700pt}{0.400pt}}
\multiput(562.00,235.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(575,238.17){\rule{2.700pt}{0.400pt}}
\multiput(575.00,237.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(588,239.67){\rule{2.891pt}{0.400pt}}
\multiput(588.00,239.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(600,241.17){\rule{2.700pt}{0.400pt}}
\multiput(600.00,240.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(613,243.17){\rule{2.700pt}{0.400pt}}
\multiput(613.00,242.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(626,245.17){\rule{2.500pt}{0.400pt}}
\multiput(626.00,244.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(638,247.17){\rule{2.700pt}{0.400pt}}
\multiput(638.00,246.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(651,249.17){\rule{2.700pt}{0.400pt}}
\multiput(651.00,248.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(664,250.67){\rule{3.132pt}{0.400pt}}
\multiput(664.00,250.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(677,252.17){\rule{2.500pt}{0.400pt}}
\multiput(677.00,251.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(689,253.67){\rule{3.132pt}{0.400pt}}
\multiput(689.00,253.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(702,255.17){\rule{2.700pt}{0.400pt}}
\multiput(702.00,254.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(715,256.67){\rule{2.891pt}{0.400pt}}
\multiput(715.00,256.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(727,257.67){\rule{3.132pt}{0.400pt}}
\multiput(727.00,257.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(740,258.67){\rule{3.132pt}{0.400pt}}
\multiput(740.00,258.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(753,259.67){\rule{3.132pt}{0.400pt}}
\multiput(753.00,259.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245.0,196.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(778,260.67){\rule{3.132pt}{0.400pt}}
\multiput(778.00,260.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(766.0,261.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(829,260.67){\rule{3.132pt}{0.400pt}}
\multiput(829.00,261.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(791.0,262.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(854,259.67){\rule{3.132pt}{0.400pt}}
\multiput(854.00,260.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(867,258.67){\rule{3.132pt}{0.400pt}}
\multiput(867.00,259.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(880,257.67){\rule{3.132pt}{0.400pt}}
\multiput(880.00,258.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(893,256.67){\rule{2.891pt}{0.400pt}}
\multiput(893.00,257.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(905,255.17){\rule{2.700pt}{0.400pt}}
\multiput(905.00,256.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(918,253.67){\rule{3.132pt}{0.400pt}}
\multiput(918.00,254.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(931,252.17){\rule{2.500pt}{0.400pt}}
\multiput(931.00,253.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(943,250.67){\rule{3.132pt}{0.400pt}}
\multiput(943.00,251.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(956,249.17){\rule{2.700pt}{0.400pt}}
\multiput(956.00,250.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(969,247.17){\rule{2.700pt}{0.400pt}}
\multiput(969.00,248.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(982,245.17){\rule{2.500pt}{0.400pt}}
\multiput(982.00,246.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(994,243.17){\rule{2.700pt}{0.400pt}}
\multiput(994.00,244.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1007,241.17){\rule{2.700pt}{0.400pt}}
\multiput(1007.00,242.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1020,239.67){\rule{2.891pt}{0.400pt}}
\multiput(1020.00,240.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1032,238.17){\rule{2.700pt}{0.400pt}}
\multiput(1032.00,239.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1045,236.17){\rule{2.700pt}{0.400pt}}
\multiput(1045.00,237.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1058,234.17){\rule{2.500pt}{0.400pt}}
\multiput(1058.00,235.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1070,232.17){\rule{2.700pt}{0.400pt}}
\multiput(1070.00,233.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1083,230.17){\rule{2.700pt}{0.400pt}}
\multiput(1083.00,231.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1096,228.17){\rule{2.700pt}{0.400pt}}
\multiput(1096.00,229.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1109,226.17){\rule{2.500pt}{0.400pt}}
\multiput(1109.00,227.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1121,224.17){\rule{2.700pt}{0.400pt}}
\multiput(1121.00,225.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1134,222.17){\rule{2.700pt}{0.400pt}}
\multiput(1134.00,223.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1147,220.17){\rule{2.500pt}{0.400pt}}
\multiput(1147.00,221.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1159,218.17){\rule{2.700pt}{0.400pt}}
\multiput(1159.00,219.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1172,216.17){\rule{2.700pt}{0.400pt}}
\multiput(1172.00,217.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1185,214.17){\rule{2.700pt}{0.400pt}}
\multiput(1185.00,215.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1198,212.67){\rule{2.891pt}{0.400pt}}
\multiput(1198.00,213.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1210,211.17){\rule{2.700pt}{0.400pt}}
\multiput(1210.00,212.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1223,209.17){\rule{2.700pt}{0.400pt}}
\multiput(1223.00,210.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1236,207.67){\rule{2.891pt}{0.400pt}}
\multiput(1236.00,208.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1248,206.17){\rule{2.700pt}{0.400pt}}
\multiput(1248.00,207.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1261,204.67){\rule{3.132pt}{0.400pt}}
\multiput(1261.00,205.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1274,203.17){\rule{2.700pt}{0.400pt}}
\multiput(1274.00,204.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1287,201.67){\rule{2.891pt}{0.400pt}}
\multiput(1287.00,202.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1299,200.67){\rule{3.132pt}{0.400pt}}
\multiput(1299.00,201.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1312,199.17){\rule{2.700pt}{0.400pt}}
\multiput(1312.00,200.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1325,197.67){\rule{2.891pt}{0.400pt}}
\multiput(1325.00,198.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(1337,196.67){\rule{3.132pt}{0.400pt}}
\multiput(1337.00,197.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1350,195.67){\rule{3.132pt}{0.400pt}}
\multiput(1350.00,196.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(842.0,261.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1375,194.67){\rule{3.132pt}{0.400pt}}
\multiput(1375.00,195.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1363.0,196.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1401,193.67){\rule{3.132pt}{0.400pt}}
\multiput(1401.00,194.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1388.0,195.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1414.0,194.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(181,603){\usebox{\plotpoint}}
\put(206,602.67){\rule{3.132pt}{0.400pt}}
\multiput(206.00,602.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(219,604.17){\rule{2.700pt}{0.400pt}}
\multiput(219.00,603.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(232,605.67){\rule{3.132pt}{0.400pt}}
\multiput(232.00,605.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(245,607.17){\rule{2.500pt}{0.400pt}}
\multiput(245.00,606.17)(6.811,2.000){2}{\rule{1.250pt}{0.400pt}}
\put(257,609.17){\rule{2.700pt}{0.400pt}}
\multiput(257.00,608.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(270.00,611.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(270.00,610.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(283.00,614.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(283.00,613.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(295.00,617.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(295.00,616.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(308.00,620.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(308.00,619.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(321.00,623.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(321.00,622.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(333.00,626.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(333.00,625.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(346.00,630.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(346.00,629.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(359.00,634.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(359.00,633.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(372.00,637.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(372.00,636.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(384.00,641.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(384.00,640.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(397.00,645.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(397.00,644.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(410.00,650.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(410.00,649.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(422.00,654.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(422.00,653.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(435.00,658.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(435.00,657.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(448.00,663.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(448.00,662.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(461.00,667.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(461.00,666.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(473.00,671.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(473.00,670.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(486.00,676.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(486.00,675.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(499.00,680.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(499.00,679.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(511.00,685.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(511.00,684.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(524.00,690.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(524.00,689.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(537.00,694.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(537.00,693.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(550.00,699.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(550.00,698.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(562.00,703.59)(1.378,0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(562.00,702.17)(10.634,5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(575.00,708.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(575.00,707.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(588.00,712.59)(1.267,0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(588.00,711.17)(9.800,5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(600.00,717.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(600.00,716.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(613.00,721.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(613.00,720.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(626.00,725.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(626.00,724.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(638.00,729.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(638.00,728.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(651.00,733.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(651.00,732.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(664.00,737.60)(1.797,0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(664.00,736.17)(10.094,4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(677.00,741.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(677.00,740.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(689.00,744.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(689.00,743.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(702.00,747.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(702.00,746.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(715.00,750.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(715.00,749.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(727,753.17){\rule{2.700pt}{0.400pt}}
\multiput(727.00,752.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(740,755.17){\rule{2.700pt}{0.400pt}}
\multiput(740.00,754.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(753,757.17){\rule{2.700pt}{0.400pt}}
\multiput(753.00,756.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(766,758.67){\rule{2.891pt}{0.400pt}}
\multiput(766.00,758.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(778,759.67){\rule{3.132pt}{0.400pt}}
\multiput(778.00,759.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(791,760.67){\rule{3.132pt}{0.400pt}}
\multiput(791.00,760.17)(6.500,1.000){2}{\rule{1.566pt}{0.400pt}}
\put(181.0,603.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(816,760.67){\rule{3.132pt}{0.400pt}}
\multiput(816.00,761.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(829,759.67){\rule{3.132pt}{0.400pt}}
\multiput(829.00,760.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(842,758.67){\rule{2.891pt}{0.400pt}}
\multiput(842.00,759.17)(6.000,-1.000){2}{\rule{1.445pt}{0.400pt}}
\put(854,757.17){\rule{2.700pt}{0.400pt}}
\multiput(854.00,758.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(867,755.17){\rule{2.700pt}{0.400pt}}
\multiput(867.00,756.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(880,753.17){\rule{2.700pt}{0.400pt}}
\multiput(880.00,754.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(893.00,751.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(893.00,752.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(905.00,748.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(905.00,749.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(918.00,745.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(918.00,746.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(931.00,742.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(931.00,743.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(943.00,739.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(943.00,740.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(956.00,735.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(956.00,736.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(969.00,731.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(969.00,732.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(982.00,727.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(982.00,728.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,723.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(994.00,724.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1007.00,719.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1007.00,720.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1020.00,715.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1020.00,716.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1032.00,710.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1032.00,711.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1045.00,706.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1045.00,707.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1058.00,701.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1058.00,702.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1070.00,697.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1070.00,698.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1083.00,692.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1083.00,693.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1096.00,688.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1096.00,689.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1109.00,683.93)(1.267,-0.477){7}{\rule{1.060pt}{0.115pt}}
\multiput(1109.00,684.17)(9.800,-5.000){2}{\rule{0.530pt}{0.400pt}}
\multiput(1121.00,678.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1121.00,679.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1134.00,674.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1134.00,675.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1147.00,669.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1147.00,670.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1159.00,665.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1159.00,666.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1172.00,661.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1172.00,662.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1185.00,656.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1185.00,657.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1198.00,652.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1198.00,653.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1210.00,648.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1210.00,649.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1223.00,643.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1223.00,644.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1236.00,639.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(1236.00,640.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1248.00,635.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1248.00,636.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1261.00,632.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1261.00,633.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1274.00,628.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(1274.00,629.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(1287.00,624.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1287.00,625.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1299.00,621.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1299.00,622.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1312.00,618.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1312.00,619.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(1325.00,615.95)(2.472,-0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(1325.00,616.17)(8.472,-3.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1337.00,612.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(1337.00,613.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\put(1350,609.17){\rule{2.700pt}{0.400pt}}
\multiput(1350.00,610.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1363,607.17){\rule{2.500pt}{0.400pt}}
\multiput(1363.00,608.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\put(1375,605.67){\rule{3.132pt}{0.400pt}}
\multiput(1375.00,606.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1388,604.17){\rule{2.700pt}{0.400pt}}
\multiput(1388.00,605.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1401,602.67){\rule{3.132pt}{0.400pt}}
\multiput(1401.00,603.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(804.0,762.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1414.0,603.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(1439.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\put(181.0,777.0){\rule[-0.200pt]{303.052pt}{0.400pt}}
\put(181.0,123.0){\rule[-0.200pt]{0.400pt}{157.549pt}}
\end{picture}

